Luck and magic for Pitman-Stanley polytopes and parking functions

Motivated by the combinatorics of parking functions and their several generalizations, we study the Ehrhart theory of Pitman--Stanley polytopes. We prove a strong positivity phenomenon called \emph{magic positivity} for the Ehrhart polynomials of these polytopes, which in turn implies that their $h^*$-polynomials are real-rooted (and thus log-concave and unimodal). Our result is achieved by interpreting the coefficients of these Ehrhart polynomials in the \emph{magic basis} in terms of the number of \emph{lucky cars} in a modified parking protocol. Furthermore, we address the magic positivity problem for $\mathbf{y}$-generalized permutohedra and also discuss a \emph{magic} combinatorial interpretation for them, under the assumption that the input parameters are sufficiently large.

==> Figures/example_parking_3.tex <==
\begin{tikzpicture}

\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (12.5,-1);
\draw [color = white, fill= color_gris, rounded corners=3pt] (14.1,-0.35) rectangle (15.65,-1);
\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*3 + 0.2*2,-0.45) rectangle (0.5 + 1.5*3 + 0.2*2,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*4 + 0.2*3,-0.45) rectangle (0.5 + 1.5*4 + 0.2*3,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*5 + 0.2*4,-0.45) rectangle (0.5 + 1.5*5 + 0.2*4,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*6 + 0.2*5,-0.45) rectangle (0.5 + 1.5*6 + 0.2*5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*7 + 0.2*6,-0.45) rectangle (0.5 + 1.5*7 + 0.2*6,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*9 + 0.2*7,-0.45) rectangle (0.5 + 1.5*9 + 0.2*7,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};
\node[text = white] at (4.5 + 0.2*2,-0.7) {$4$};
\node[text = white] at (6 + 0.2*3,-0.7) {$5$};
\node[text = white] at (7.5 + 0.2*4,-0.7) {$6$};
\node[text = white] at (9 + 0.2*5,-0.7) {$7$};
\node[text = white] at (10.5 + 0.2*6,-0.7) {$8$};
\node[text = white] at (13.5 + 0.2*7,-0.7) {$\varnothing$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5}{0}{0.45}{0.00}{$3$}
\carroTikZ{color_car_luky}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}
\carroTikZ{color_car}{1.5*3 + 0.2*2}{0}{0.45}{0.00}{$5$}
\carroTikZ{color_car_luky}{1.5*5 + 0.2*4}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car}{1.5*6 + 0.2*5}{0}{0.45}{0.00}{$4$}
\carroTikZ{color_car}{1.5*7 + 0.2*6}{0}{0.45}{0.00}{$6$}
\carroTikZ{color_car}{1.5*9 + 0.2*7}{0}{0.45}{0.00}{$7$}


% \draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5,-0.45 - 0.7) rectangle (0.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*3 + 0.2*2,-0.45 - 0.7) rectangle (0.5 + 1.5*3 + 0.2*2,-0.9 - 0.7);
% \draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*4 + 0.2*3,-0.45 - 0.7) rectangle (0.5 + 1.5*4 + 0.2*3,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*5 + 0.2*4,-0.45 - 0.7) rectangle (0.5 + 1.5*5 + 0.2*4,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*6 + 0.2*5,-0.45 - 0.7) rectangle (0.5 + 1.5*6 + 0.2*5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*7 + 0.2*6,-0.45 - 0.7) rectangle (0.5 + 1.5*7 + 0.2*6,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*9 + 0.2*7,-0.45 - 0.7) rectangle (0.5 + 1.5*9 + 0.2*7,-0.9 - 0.7);

% \node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7 - 0.7) {$1$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$3$};
\node[text = white] at (4.5 + 0.2*2,-0.7 - 0.7) {$2$};
% \node[text = white] at (6 + 0.2*3,-0.7) {$5$};
\node[text = white] at (7.5 + 0.2*4,-0.7 - 0.7) {$6$};
\node[text = white] at (9 + 0.2*5,-0.7 - 0.7) {$6$};
\node[text = white] at (10.5 + 0.2*6,-0.7 - 0.7) {$7$};
\node[text = white] at (13.5 + 0.2*7,-0.7 - 0.7) {$6$};

\end{tikzpicture}

==> Figures/example_parking_4.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(0,0)}]
\node at (1.8,1.3) {\large $\sigma_1 = (1,1) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_1) = 0$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$1$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$1$};
\end{scope}

\begin{scope}[shift={(7,0)}]
\node at (1.8,1.3) {\large $\sigma_2 = (1,2) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_1) = 0$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$1$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$2$};
\end{scope}

\begin{scope}[shift={(14,0)}]
\node at (1.8,1.3) {\large $\sigma_3 = (2,1) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_3) = 1$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car_luky}{1.5}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$1$};
\end{scope}

\begin{scope}[shift={(21,0)}]
\node at (1.8,1.3) {\large $\sigma_4 = (2,2) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_4) = 1$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}
\carroTikZ{color_car_luky}{1.5*1}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$2$};
\end{scope}

\begin{scope}[shift={(0,-4)}]
\node at (1.8,1.3) {\large $\sigma_5 = (1,3) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_5) = 1$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car_luky}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$1$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$3$};
\end{scope}

\begin{scope}[shift={(7,-4)}]
\node at (1.8,1.3) {\large $\sigma_6 = (2,3) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_6) = 2$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car_luky}{1.5}{0}{0.45}{0.00}{$1$}
\carroTikZ{color_car_luky}{1.5*2 + 0.2}{0}{0.45}{0.00}{$2$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$3$};
\end{scope}

\begin{scope}[shift={(14,-4)}]
\node at (1.8,1.3) {\large $\sigma_7 = (3,1) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_7) = 1$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car}{1.5}{0}{0.45}{0.00}{$2$}
\carroTikZ{color_car_luky}{1.5*2 + 0.2}{0}{0.45}{0.00}{$1$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$1$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$3$};
\end{scope}

\begin{scope}[shift={(21,-4)}]
\node at (1.8,1.3) {\large $\sigma_8 = (3,2) , \text{\hspace{0.5em}} \operatorname{lucky}_{3,1}(\sigma_8) = 2$};
\draw [color = white, fill= color_gris, rounded corners=3pt] (-0.7,-0.35) rectangle (4,-1);

\draw[fill=black, rounded corners=1pt] (-0.5,-0.45) rectangle (0.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5,-0.45) rectangle (0.5 + 1.5,-0.9);
\draw[fill=black, rounded corners=1pt] (-0.5 + 1.5*2 + 0.2*1,-0.45) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9);

\node[text = white] at (0,-0.7) {$1$};
\node[text = white] at (1.5,-0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7) {$3$};

\begin{scope}[shift={(0,0.2)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=3pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\carroTikZ{color_car_luky}{1.5}{0}{0.45}{0.00}{$2$}
\carroTikZ{color_car_luky}{1.5*2 + 0.2}{0}{0.45}{0.00}{$1$}

\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5,-0.45 - 0.7) rectangle (0.5 + 1.5,-0.9 - 0.7);
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.5*2 + 0.2*1,-0.45 - 0.7) rectangle (0.5 + 1.5*2 + 0.2*1,-0.9 - 0.7);
\node[text = white] at (1.5,-0.7 - 0.7) {$2$};
\node[text = white] at (3 + 0.2*1,-0.7 - 0.7) {$3$};
\end{scope}

\end{tikzpicture}

==> Figures/example_parking_blocks.tex <==
\begin{tikzpicture}

    \draw [color = white, fill= color_gris] (0.00,0.00) ellipse (2.35 and 2.35);
    \draw [color = white, fill= white] (0.00,0.00) ellipse (1.70 and 1.70);
    \spotCircular{0.00}{0.00}{1.82}{0.4}{435.00}{465.00}{$1$}
    \spotCircular{0.00}{0.00}{1.82}{0.4}{315.00}{345.00}{$2$}
    \spotCircular{0.00}{0.00}{1.82}{0.4}{195.00}{225.00}{$3$}
    \draw [color = black, dotted,  very thick] (0.00,0.00) ellipse (0.70 and 0.70);
    \node at (0.00,0.00) {$Y_1$};
    \draw [color = white, fill= color_gris] (6.50,0.00) ellipse (2.35 and 2.35);
    \draw [color = white, fill= white] (6.50,0.00) ellipse (1.70 and 1.70);
    \spotCircular{6.50}{0.00}{1.82}{0.4}{435.00}{465.00}{$4$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{395.00}{425.00}{$5$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{355.00}{385.00}{$6$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{315.00}{345.00}{$7$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{275.00}{305.00}{$8$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{235.00}{265.00}{$9$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{195.00}{225.00}{$10$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{155.00}{185.00}{$11$}
    \spotCircular{6.50}{0.00}{1.82}{0.4}{115.00}{145.00}{$12$}
    \draw [color = black, dotted,  very thick] (6.50,0.00) ellipse (0.70 and 0.70);
    \node at (6.50,0.00) {$Y_2$};
    \draw [color = white, fill= color_gris] (13.00,0.00) ellipse (2.35 and 2.35);
    \draw [color = white, fill= white] (13.00,0.00) ellipse (1.70 and 1.70);
    \spotCircular{13.00}{0.00}{1.82}{0.4}{435.00}{465.00}{$13$}
    \spotCircular{13.00}{0.00}{1.82}{0.4}{375.00}{405.00}{$14$}
    \spotCircular{13.00}{0.00}{1.82}{0.4}{315.00}{345.00}{$15$}
    \spotCircular{13.00}{0.00}{1.82}{0.4}{255.00}{285.00}{$16$}
    \spotCircular{13.00}{0.00}{1.82}{0.4}{195.00}{225.00}{$17$}
    \spotCircular{13.00}{0.00}{1.82}{0.4}{135.00}{165.00}{$18$}
    \draw [color = black, dotted,  very thick] (13.00,0.00) ellipse (0.70 and 0.70);
    \node at (13.00,0.00) {$Y_3$};
    \carroTikZ{color_car_luky}{8.24}{2.07}{0.45}{320.00}{$1$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{395.00}{425.00}{$5$}
    \carroTikZ{color_car_luky}{10.66}{-1.35}{0.45}{120.00}{$2$}
    \preferenciaCircular{13.00}{0.00}{0.92}{0.6}{195.00}{225.00}{$17$}
    \carroTikZ{color_car}{10.66}{1.35}{0.45}{60.00}{$3$}
    \preferenciaCircular{13.00}{0.00}{0.92}{0.6}{135.00}{165.00}{$17$}
    \carroTikZ{color_car_luky}{-2.34}{-1.35}{0.45}{120.00}{$4$}
    \preferenciaCircular{0.00}{0.00}{0.92}{0.6}{195.00}{225.00}{$3$}
    \carroTikZ{color_car_luky}{7.42}{-2.54}{0.45}{200.00}{$5$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{275.00}{305.00}{$8$}
    \carroTikZ{color_car}{13.00}{2.70}{0.45}{360.00}{$6$}
    \preferenciaCircular{13.00}{0.00}{0.92}{0.6}{435.00}{465.00}{$18$}
    \carroTikZ{color_car}{0.00}{2.70}{0.45}{360.00}{$7$}
    \preferenciaCircular{0.00}{0.00}{0.92}{0.6}{435.00}{465.00}{$3$}
    \carroTikZ{color_car}{2.34}{-1.35}{0.45}{240.00}{$8$}
    \preferenciaCircular{0.00}{0.00}{0.92}{0.6}{315.00}{345.00}{$1$}
    \carroTikZ{color_car}{5.58}{-2.54}{0.45}{160.00}{$9$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{235.00}{265.00}{$8$}
    \carroTikZ{color_car}{15.34}{1.35}{0.45}{300.00}{$10$}
    \preferenciaCircular{13.00}{0.00}{0.92}{0.6}{375.00}{405.00}{$13$}
    \carroTikZ{color_car_luky}{3.84}{0.47}{0.45}{80.00}{$11$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{155.00}{185.00}{$11$}
    \carroTikZ{color_car_luky}{8.84}{-1.35}{0.45}{240.00}{$13$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{315.00}{345.00}{$7$}
    \carroTikZ{color_car}{4.76}{2.07}{0.45}{40.00}{$14$}
    \preferenciaCircular{6.50}{0.00}{0.92}{0.6}{115.00}{145.00}{$11$}

    \carroTikZ{color_car}{0}{-4 + 0.5}{0.45}{0.00}{$12$}
    \draw[color = white, fill= color_gris, rounded corners=3pt] (-0.7,-4.35 + 0.5) rectangle (0.7,-5.15 + 0.5);
    \draw[fill=black, rounded corners=3pt] (-0.5,-4.5 + 0.5) rectangle (0.5,-5 + 0.5);
    \node[text = white] at (0,-4.75 + 0.5) {$\varnothing$};
    \draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5,-4.5 - 0.25) rectangle (0.5,-5 - 0.25);
    \node[text = white] at (0,-4.75 - 0.25) {$2$};
\end{tikzpicture}

==> Figures/example_parking_bock_2.tex <==
\begin{tikzpicture}

\draw [color = white, fill= color_gris] (0.00,0.00) ellipse (2.35 and 2.35);
\draw [color = white, fill= white] (0.00,0.00) ellipse (1.70 and 1.70);
\spotCircular{0.00}{0.00}{1.82}{0.4}{435.00}{465.00}{$1$}
\spotCircular{0.00}{0.00}{1.82}{0.4}{345.00}{375.00}{$2$}
\spotCircular{0.00}{0.00}{1.82}{0.4}{255.00}{285.00}{$3$}
\spotCircular{0.00}{0.00}{1.82}{0.4}{165.00}{195.00}{$4$}
\draw [color = black, dotted,  very thick] (0.00,0.00) ellipse (0.70 and 0.70);
\node at (0.00,0.00) {$Y_1$};
\draw [color = white, fill= color_gris] (7.00,0.00) ellipse (2.35 and 2.35);
\draw [color = white, fill= white] (7.00,0.00) ellipse (1.70 and 1.70);
\spotCircular{7.00}{0.00}{1.82}{0.4}{435.00}{465.00}{$5$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{395.00}{425.00}{$6$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{355.00}{385.00}{$7$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{315.00}{345.00}{$8$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{275.00}{305.00}{$9$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{235.00}{265.00}{$10$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{195.00}{225.00}{$11$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{155.00}{185.00}{$12$}
\spotCircular{7.00}{0.00}{1.82}{0.4}{115.00}{145.00}{$13$}
\draw [color = black, dotted,  very thick] (7.00,0.00) ellipse (0.70 and 0.70);
\node at (7.00,0.00) {$Y_2$};
\draw [color = white, fill= color_gris] (14.00,0.00) ellipse (2.35 and 2.35);
\draw [color = white, fill= white] (14.00,0.00) ellipse (1.70 and 1.70);
\spotCircular{14.00}{0.00}{1.82}{0.4}{435.00}{465.00}{$14$}
\spotCircular{14.00}{0.00}{1.82}{0.4}{363.00}{393.00}{$15$}
\spotCircular{14.00}{0.00}{1.82}{0.4}{291.00}{321.00}{$16$}
\spotCircular{14.00}{0.00}{1.82}{0.4}{219.00}{249.00}{$17$}
\spotCircular{14.00}{0.00}{1.82}{0.4}{147.00}{177.00}{$18$}
\draw [color = black, dotted,  very thick] (14.00,0.00) ellipse (0.70 and 0.70);
\node at (14.00,0.00) {$Y_3$};
\carroTikZ{color_car_luky}{4.66}{-1.35}{0.45}{120.00}{$1$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{195.00}{225.00}{$11$}
\carroTikZ{color_car_luky}{-0.00}{-2.70}{0.45}{180.00}{$2$}
\preferenciaCircular{0.00}{0.00}{0.92}{0.6}{255.00}{285.00}{$3$}
\carroTikZ{color_car_luky}{2.70}{-0.00}{0.45}{270.00}{$3$}
\preferenciaCircular{0.00}{0.00}{0.92}{0.6}{345.00}{375.00}{$2$}
\carroTikZ{color_car_luky}{6.08}{-2.54}{0.45}{160.00}{$4$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{235.00}{265.00}{$10$}
\carroTikZ{color_car_luky}{11.43}{0.83}{0.45}{72.00}{$5$}
\preferenciaCircular{14.00}{0.00}{0.92}{0.6}{147.00}{177.00}{$18$}
\carroTikZ{color_car}{-2.70}{0.00}{0.45}{90.00}{$6$}
\preferenciaCircular{0.00}{0.00}{0.92}{0.6}{165.00}{195.00}{$2$}
\carroTikZ{color_car_luky}{15.59}{-2.18}{0.45}{216.00}{$8$}
\preferenciaCircular{14.00}{0.00}{0.92}{0.6}{291.00}{321.00}{$16$}
\carroTikZ{color_car}{4.34}{0.47}{0.45}{80.00}{$9$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{155.00}{185.00}{$10$}
\carroTikZ{color_car_luky}{14.00}{2.70}{0.45}{360.00}{$10$}
\preferenciaCircular{14.00}{0.00}{0.92}{0.6}{435.00}{465.00}{$14$}
\carroTikZ{color_car_luky}{8.74}{2.07}{0.45}{320.00}{$11$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{395.00}{425.00}{$6$}
\carroTikZ{color_car_luky}{9.66}{0.47}{0.45}{280.00}{$12$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{355.00}{385.00}{$7$}
\carroTikZ{color_car}{9.34}{-1.35}{0.45}{240.00}{$14$}
\preferenciaCircular{7.00}{0.00}{0.92}{0.6}{315.00}{345.00}{$6$}

\begin{scope}[shift={(0,2.85)}, scale=0.7 ]
  \draw[fill=none, draw=red, line width=3pt] (0,0) circle (0.6cm);
  \node[scale = 0.8] at (0,0) {\Huge \textbf{P}};
  \draw[red, line width=2pt] (-0.45,0.45) -- (0.45,-0.45);
\end{scope}

\begin{scope}[shift={(-1.7,0)}]
\draw[color = white, fill= color_gris, rounded corners=3pt] (-0.7,-4.35 + 0.5 - 0.5) rectangle (0.7 + 3.5,-5.15 + 0.5 - 0.5);

\carroTikZ{color_car}{0}{-4 + 0.5 - 0.5}{0.45}{0.00}{$7$}
\draw[fill=black, rounded corners=3pt] (-0.5,-4.5 + 0.5 - 0.5) rectangle (0.5,-5 + 0.5 - 0.5);
\node[text = white] at (0,-4.75 + 0.5 - 0.5) {$\varnothing$};
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5,-4.5 - 0.25 - 0.5) rectangle (0.5,-5 - 0.25 - 0.5);
\node[text = white] at (0,-4.75 - 0.25 - 0.5) {$1$};

\carroTikZ{color_car}{0 + 1.75}{-4 + 0.5 - 0.5}{0.45}{0.00}{$13$}
\draw[fill=black, rounded corners=3pt] (-0.5 + 1.75,-4.5 + 0.5 - 0.5) rectangle (0.5 + 1.75,-5 + 0.5 - 0.5);
\node[text = white] at (0 + 1.75,-4.75 + 0.5 - 0.5) {$\varnothing$};
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 1.75,-4.5 - 0.25 - 0.5) rectangle (0.5 + 1.75,-5 - 0.25 - 0.5);
\node[text = white] at (0 + 1.75,-4.75 - 0.25 - 0.5) {$4$};

\carroTikZ{color_car}{0 + 3.5}{-4 + 0.5 - 0.5}{0.45}{0.00}{$15$}
\draw[fill=black, rounded corners=3pt] (-0.5 + 3.5,-4.5 + 0.5 - 0.5) rectangle (0.5 + 3.5,-5 + 0.5 - 0.5);
\node[text = white] at (0 + 3.5,-4.75 + 0.5 - 0.5) {$\varnothing$};
\draw[color = white, fill=color_petroleo, rounded corners=3pt] (-0.5 + 3.5,-4.5 - 0.25 - 0.5) rectangle (0.5 + 3.5,-5 - 0.25 - 0.5);
\node[text = white] at (0 + 3.5,-4.75 - 0.25 - 0.5) {$3$};
\end{scope}

\end{tikzpicture}
